From Baking a Cake to Solving the Schrodinger Equation

The primary emphasis of this study has been to explain how modifying a cake recipe by changing either the dimensions of the cake or the amount of cake batter alters the baking time. Restricting our consideration to the genoise, one of the basic cakes of classic French cuisine, we have obtained a semi-empirical formula for its baking time as a function of oven temperature, initial temperature of the cake batter, and dimensions of the unbaked cake. The formula, which is based on the Diffusion equation, has three adjustable parameters whose values are estimated from data obtained by baking genoises in cylindrical pans of various diameters. The resulting formula for the baking time exhibits the scaling behavior typical of diffusion processes, i.e. the baking time is proportional to the (characteristic length scale)^2 of the cake. It also takes account of evaporation of moisture at the top surface of the cake, which appears to be a dominant factor affecting the baking time of a cake. In solving this problem we have obtained solutions of the Diffusion equation which are interpreted naturally and straightforwardly in the context of heat transfer; however, when interpreted in the context of the Schrodinger equation, they are somewhat peculiar. The solutions describe a system whose mass assumes different values in two different regions of space. Furthermore, the solutions exhibit characteristics similar to the evanescent modes associated with light waves propagating in a wave guide. When we consider the Schrodinger equation as a non-relativistic limit of the Klein-Gordon equation so that it includes a mass term, these are no longer solutions.

==> teigen61.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,188){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,254){\makebox(0,0)[r]{ 0.4}}
\put(1419.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,319){\makebox(0,0)[r]{ 0.6}}
\put(1419.0,319.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,385){\makebox(0,0)[r]{ 0.8}}
\put(1419.0,385.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,450){\makebox(0,0)[r]{ 1}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,515){\makebox(0,0)[r]{ 1.2}}
\put(1419.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,581){\makebox(0,0)[r]{ 1.4}}
\put(1419.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,646){\makebox(0,0)[r]{ 1.6}}
\put(1419.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,712){\makebox(0,0)[r]{ 1.8}}
\put(1419.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,777){\makebox(0,0)[r]{ 2}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,82){\makebox(0,0){ 0}}
\put(140.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400,82){\makebox(0,0){ 0.2}}
\put(400.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660,82){\makebox(0,0){ 0.4}}
\put(660.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(919.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(919,82){\makebox(0,0){ 0.6}}
\put(919.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179,82){\makebox(0,0){ 0.8}}
\put(1179.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 1}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,123.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(140.0,777.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(789,21){\makebox(0,0){$z$}}
\put(789,839){\makebox(0,0){The Normalized Eigenfunction $ \mathcal{Z}_{6,1}(z)$}}
\put(140,123){\usebox{\plotpoint}}
\put(140,122.67){\rule{3.132pt}{0.400pt}}
\multiput(140.00,122.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(153,124.17){\rule{2.700pt}{0.400pt}}
\multiput(153.00,123.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(166,125.67){\rule{3.132pt}{0.400pt}}
\multiput(166.00,125.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(179,127.17){\rule{2.700pt}{0.400pt}}
\multiput(179.00,126.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(192,128.67){\rule{3.373pt}{0.400pt}}
\multiput(192.00,128.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(206,129.67){\rule{3.132pt}{0.400pt}}
\multiput(206.00,129.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(219,131.17){\rule{2.700pt}{0.400pt}}
\multiput(219.00,130.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(232,132.67){\rule{3.132pt}{0.400pt}}
\multiput(232.00,132.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(245,134.17){\rule{2.700pt}{0.400pt}}
\multiput(245.00,133.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(258,135.67){\rule{3.132pt}{0.400pt}}
\multiput(258.00,135.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(271,137.17){\rule{2.700pt}{0.400pt}}
\multiput(271.00,136.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(284,138.67){\rule{3.132pt}{0.400pt}}
\multiput(284.00,138.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(297,140.17){\rule{2.900pt}{0.400pt}}
\multiput(297.00,139.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(311,141.67){\rule{3.132pt}{0.400pt}}
\multiput(311.00,141.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(324,143.17){\rule{2.700pt}{0.400pt}}
\multiput(324.00,142.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(337,144.67){\rule{3.132pt}{0.400pt}}
\multiput(337.00,144.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(350,146.17){\rule{2.700pt}{0.400pt}}
\multiput(350.00,145.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(363,148.17){\rule{2.700pt}{0.400pt}}
\multiput(363.00,147.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(376,149.67){\rule{3.132pt}{0.400pt}}
\multiput(376.00,149.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(389,151.17){\rule{2.700pt}{0.400pt}}
\multiput(389.00,150.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(402,153.17){\rule{2.900pt}{0.400pt}}
\multiput(402.00,152.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(416,155.17){\rule{2.700pt}{0.400pt}}
\multiput(416.00,154.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(429,157.17){\rule{2.700pt}{0.400pt}}
\multiput(429.00,156.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(442,159.17){\rule{2.700pt}{0.400pt}}
\multiput(442.00,158.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(455,161.17){\rule{2.700pt}{0.400pt}}
\multiput(455.00,160.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(468,163.17){\rule{2.700pt}{0.400pt}}
\multiput(468.00,162.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(481,165.17){\rule{2.700pt}{0.400pt}}
\multiput(481.00,164.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(494,167.17){\rule{2.700pt}{0.400pt}}
\multiput(494.00,166.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(507,169.17){\rule{2.900pt}{0.400pt}}
\multiput(507.00,168.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(521,171.17){\rule{2.700pt}{0.400pt}}
\multiput(521.00,170.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(534.00,173.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(534.00,172.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(547,176.17){\rule{2.700pt}{0.400pt}}
\multiput(547.00,175.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(560.00,178.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(560.00,177.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(573,181.17){\rule{2.700pt}{0.400pt}}
\multiput(573.00,180.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(586.00,183.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(586.00,182.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(599.00,186.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(599.00,185.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(612.00,189.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(612.00,188.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(625.00,192.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(625.00,191.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(639.00,195.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(639.00,194.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(652.00,198.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(652.00,197.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(665.00,201.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(665.00,200.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(678.00,204.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(678.00,203.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(691.00,207.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(691.00,206.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(704.00,211.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(704.00,210.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(717.00,215.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(717.00,214.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(730.00,218.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(730.00,217.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(744.00,222.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(744.00,221.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(757.00,226.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(757.00,225.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(770.00,230.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(770.00,229.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(783.58,235.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(782.17,235.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(796.58,255.00)(0.493,1.448){23}{\rule{0.119pt}{1.238pt}}
\multiput(795.17,255.00)(13.000,34.430){2}{\rule{0.400pt}{0.619pt}}
\multiput(809.58,292.00)(0.493,1.408){23}{\rule{0.119pt}{1.208pt}}
\multiput(808.17,292.00)(13.000,33.493){2}{\rule{0.400pt}{0.604pt}}
\multiput(822.58,328.00)(0.493,1.369){23}{\rule{0.119pt}{1.177pt}}
\multiput(821.17,328.00)(13.000,32.557){2}{\rule{0.400pt}{0.588pt}}
\multiput(835.58,363.00)(0.494,1.268){25}{\rule{0.119pt}{1.100pt}}
\multiput(834.17,363.00)(14.000,32.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(849.58,398.00)(0.493,1.290){23}{\rule{0.119pt}{1.115pt}}
\multiput(848.17,398.00)(13.000,30.685){2}{\rule{0.400pt}{0.558pt}}
\multiput(862.58,431.00)(0.493,1.290){23}{\rule{0.119pt}{1.115pt}}
\multiput(861.17,431.00)(13.000,30.685){2}{\rule{0.400pt}{0.558pt}}
\multiput(875.58,464.00)(0.493,1.210){23}{\rule{0.119pt}{1.054pt}}
\multiput(874.17,464.00)(13.000,28.813){2}{\rule{0.400pt}{0.527pt}}
\multiput(888.58,495.00)(0.493,1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(887.17,495.00)(13.000,26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(901.58,524.00)(0.493,1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(900.17,524.00)(13.000,26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(914.58,553.00)(0.493,1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(913.17,553.00)(13.000,25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(927.58,580.00)(0.493,0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(926.17,580.00)(13.000,23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(940.58,605.00)(0.494,0.827){25}{\rule{0.119pt}{0.757pt}}
\multiput(939.17,605.00)(14.000,21.429){2}{\rule{0.400pt}{0.379pt}}
\multiput(954.58,628.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(953.17,628.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(967.58,650.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(966.17,650.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(980.58,670.00)(0.493,0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(979.17,670.00)(13.000,16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(993.58,688.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(992.17,688.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1006.58,703.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1005.17,703.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1019.00,717.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1019.00,716.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1032.00,729.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1032.00,728.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1045.00,738.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1045.00,737.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1058.00,745.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1058.00,744.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1072.00,750.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1072.00,749.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1085,752.67){\rule{3.132pt}{0.400pt}}
\multiput(1085.00,752.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1098,752.17){\rule{2.700pt}{0.400pt}}
\multiput(1098.00,753.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1111.00,750.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1111.00,751.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1124.00,746.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1124.00,747.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1137.00,740.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1137.00,741.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1150.00,731.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1150.00,732.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1163.00,721.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(1163.00,722.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(1177.58,707.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1176.17,708.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1190.58,692.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1189.17,693.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1203.58,675.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1202.17,676.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(1216.58,656.03)(0.493,-0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(1215.17,657.52)(13.000,-18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(1229.58,635.65)(0.493,-0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(1228.17,637.32)(13.000,-21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(1242.58,612.39)(0.493,-0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(1241.17,614.20)(13.000,-23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(1255.58,587.26)(0.493,-1.012){23}{\rule{0.119pt}{0.900pt}}
\multiput(1254.17,589.13)(13.000,-24.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1268.58,561.38)(0.494,-0.974){25}{\rule{0.119pt}{0.871pt}}
\multiput(1267.17,563.19)(14.000,-25.191){2}{\rule{0.400pt}{0.436pt}}
\multiput(1282.58,533.88)(0.493,-1.131){23}{\rule{0.119pt}{0.992pt}}
\multiput(1281.17,535.94)(13.000,-26.940){2}{\rule{0.400pt}{0.496pt}}
\multiput(1295.58,504.63)(0.493,-1.210){23}{\rule{0.119pt}{1.054pt}}
\multiput(1294.17,506.81)(13.000,-28.813){2}{\rule{0.400pt}{0.527pt}}
\multiput(1308.58,473.50)(0.493,-1.250){23}{\rule{0.119pt}{1.085pt}}
\multiput(1307.17,475.75)(13.000,-29.749){2}{\rule{0.400pt}{0.542pt}}
\multiput(1321.58,441.37)(0.493,-1.290){23}{\rule{0.119pt}{1.115pt}}
\multiput(1320.17,443.68)(13.000,-30.685){2}{\rule{0.400pt}{0.558pt}}
\multiput(1334.58,408.24)(0.493,-1.329){23}{\rule{0.119pt}{1.146pt}}
\multiput(1333.17,410.62)(13.000,-31.621){2}{\rule{0.400pt}{0.573pt}}
\multiput(1347.58,374.11)(0.493,-1.369){23}{\rule{0.119pt}{1.177pt}}
\multiput(1346.17,376.56)(13.000,-32.557){2}{\rule{0.400pt}{0.588pt}}
\multiput(1360.58,339.11)(0.493,-1.369){23}{\rule{0.119pt}{1.177pt}}
\multiput(1359.17,341.56)(13.000,-32.557){2}{\rule{0.400pt}{0.588pt}}
\multiput(1373.58,304.20)(0.494,-1.342){25}{\rule{0.119pt}{1.157pt}}
\multiput(1372.17,306.60)(14.000,-34.598){2}{\rule{0.400pt}{0.579pt}}
\multiput(1387.58,266.99)(0.493,-1.408){23}{\rule{0.119pt}{1.208pt}}
\multiput(1386.17,269.49)(13.000,-33.493){2}{\rule{0.400pt}{0.604pt}}
\multiput(1400.58,230.73)(0.493,-1.488){23}{\rule{0.119pt}{1.269pt}}
\multiput(1399.17,233.37)(13.000,-35.366){2}{\rule{0.400pt}{0.635pt}}
\multiput(1413.58,192.86)(0.493,-1.448){23}{\rule{0.119pt}{1.238pt}}
\multiput(1412.17,195.43)(13.000,-34.430){2}{\rule{0.400pt}{0.619pt}}
\multiput(1426.58,155.73)(0.493,-1.488){23}{\rule{0.119pt}{1.269pt}}
\multiput(1425.17,158.37)(13.000,-35.366){2}{\rule{0.400pt}{0.635pt}}
\put(140.0,123.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(140.0,777.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\end{picture}


==> teigen62.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,123){\makebox(0,0)[r]{-2}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,205){\makebox(0,0)[r]{-1.5}}
\put(1419.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,287){\makebox(0,0)[r]{-1}}
\put(1419.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,368){\makebox(0,0)[r]{-0.5}}
\put(1419.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,450){\makebox(0,0)[r]{ 0}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,532){\makebox(0,0)[r]{ 0.5}}
\put(1419.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,614){\makebox(0,0)[r]{ 1}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,695){\makebox(0,0)[r]{ 1.5}}
\put(1419.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,777){\makebox(0,0)[r]{ 2}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,82){\makebox(0,0){ 0}}
\put(140.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400,82){\makebox(0,0){ 0.2}}
\put(400.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660,82){\makebox(0,0){ 0.4}}
\put(660.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(919.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(919,82){\makebox(0,0){ 0.6}}
\put(919.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179,82){\makebox(0,0){ 0.8}}
\put(1179.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 1}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,123.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(140.0,777.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(789,21){\makebox(0,0){$z$}}
\put(789,839){\makebox(0,0){The Normalized Eigenfunction $ \mathcal{Z}_{6,2}(z)$}}
\put(140,450){\usebox{\plotpoint}}
\multiput(140.00,450.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(140.00,449.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(153.00,453.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(153.00,452.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(166,456.17){\rule{2.700pt}{0.400pt}}
\multiput(166.00,455.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(179.00,458.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(179.00,457.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(192.00,461.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(192.00,460.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(206.00,464.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(206.00,463.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(219.00,467.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(219.00,466.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(232,470.17){\rule{2.700pt}{0.400pt}}
\multiput(232.00,469.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(245.00,472.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(245.00,471.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(258.00,475.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(258.00,474.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(271.00,478.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(271.00,477.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(284.00,481.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(284.00,480.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(297.00,484.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(297.00,483.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(311,487.17){\rule{2.700pt}{0.400pt}}
\multiput(311.00,486.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(324.00,489.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(324.00,488.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(337.00,492.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(337.00,491.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(350.00,495.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(350.00,494.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(363.00,498.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(363.00,497.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(376.00,501.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(376.00,500.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(389.00,504.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(389.00,503.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(402.00,507.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(402.00,506.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(416.00,510.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(416.00,509.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(429.00,513.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(429.00,512.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(442,516.17){\rule{2.700pt}{0.400pt}}
\multiput(442.00,515.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(455.00,518.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(455.00,517.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(468.00,521.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(468.00,520.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(481.00,524.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(481.00,523.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(494.00,527.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(494.00,526.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(507.00,530.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(507.00,529.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(521.00,533.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(521.00,532.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(534.00,537.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(534.00,536.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(547.00,540.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(547.00,539.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(560.00,543.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(560.00,542.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(573.00,546.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(573.00,545.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(586.00,549.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(586.00,548.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(599.00,552.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(599.00,551.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(612.00,555.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(612.00,554.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(625.00,558.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(625.00,557.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(639.00,562.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(639.00,561.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(652.00,565.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(652.00,564.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(665.00,568.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(665.00,567.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(678.00,571.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(678.00,570.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(691.00,575.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(691.00,574.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(704.00,578.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(704.00,577.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(717.00,581.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(717.00,580.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(730.00,585.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(730.00,584.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(744.00,588.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(744.00,587.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(757.00,592.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(757.00,591.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(770.00,595.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(770.00,594.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(783.58,599.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(782.17,599.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(796.58,615.00)(0.493,1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(795.17,615.00)(13.000,25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(809.58,642.00)(0.493,0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(808.17,642.00)(13.000,22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(822.58,666.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(821.17,666.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(835.58,688.00)(0.494,0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(834.17,688.00)(14.000,16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(849.58,706.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(848.17,706.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(862.00,721.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(862.00,720.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(875.00,732.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(875.00,731.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(888.00,740.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(888.00,739.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(914.00,741.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(914.00,742.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(927.00,737.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(927.00,738.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(940.00,728.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(940.00,729.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(954.58,715.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(953.17,716.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(967.58,700.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(966.17,701.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(980.58,680.77)(0.493,-0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(979.17,682.39)(13.000,-20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(993.58,658.39)(0.493,-0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(992.17,660.20)(13.000,-23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(1006.58,633.01)(0.493,-1.091){23}{\rule{0.119pt}{0.962pt}}
\multiput(1005.17,635.00)(13.000,-26.004){2}{\rule{0.400pt}{0.481pt}}
\multiput(1019.58,604.75)(0.493,-1.171){23}{\rule{0.119pt}{1.023pt}}
\multiput(1018.17,606.88)(13.000,-27.877){2}{\rule{0.400pt}{0.512pt}}
\multiput(1032.58,574.63)(0.493,-1.210){23}{\rule{0.119pt}{1.054pt}}
\multiput(1031.17,576.81)(13.000,-28.813){2}{\rule{0.400pt}{0.527pt}}
\multiput(1045.58,543.37)(0.493,-1.290){23}{\rule{0.119pt}{1.115pt}}
\multiput(1044.17,545.68)(13.000,-30.685){2}{\rule{0.400pt}{0.558pt}}
\multiput(1058.58,510.67)(0.494,-1.195){25}{\rule{0.119pt}{1.043pt}}
\multiput(1057.17,512.84)(14.000,-30.835){2}{\rule{0.400pt}{0.521pt}}
\multiput(1072.58,477.24)(0.493,-1.329){23}{\rule{0.119pt}{1.146pt}}
\multiput(1071.17,479.62)(13.000,-31.621){2}{\rule{0.400pt}{0.573pt}}
\multiput(1085.58,443.24)(0.493,-1.329){23}{\rule{0.119pt}{1.146pt}}
\multiput(1084.17,445.62)(13.000,-31.621){2}{\rule{0.400pt}{0.573pt}}
\multiput(1098.58,409.24)(0.493,-1.329){23}{\rule{0.119pt}{1.146pt}}
\multiput(1097.17,411.62)(13.000,-31.621){2}{\rule{0.400pt}{0.573pt}}
\multiput(1111.58,375.50)(0.493,-1.250){23}{\rule{0.119pt}{1.085pt}}
\multiput(1110.17,377.75)(13.000,-29.749){2}{\rule{0.400pt}{0.542pt}}
\multiput(1124.58,343.63)(0.493,-1.210){23}{\rule{0.119pt}{1.054pt}}
\multiput(1123.17,345.81)(13.000,-28.813){2}{\rule{0.400pt}{0.527pt}}
\multiput(1137.58,312.75)(0.493,-1.171){23}{\rule{0.119pt}{1.023pt}}
\multiput(1136.17,314.88)(13.000,-27.877){2}{\rule{0.400pt}{0.512pt}}
\multiput(1150.58,283.14)(0.493,-1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(1149.17,285.07)(13.000,-25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(1163.58,256.62)(0.494,-0.901){25}{\rule{0.119pt}{0.814pt}}
\multiput(1162.17,258.31)(14.000,-23.310){2}{\rule{0.400pt}{0.407pt}}
\multiput(1177.58,231.90)(0.493,-0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(1176.17,233.45)(13.000,-19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(1190.58,211.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1189.17,212.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(1203.58,192.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1202.17,193.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1216.00,178.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1216.00,179.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1229.00,166.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1229.00,167.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1242.00,159.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1242.00,160.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\put(901.0,743.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\multiput(1268.00,157.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1268.00,156.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1282.00,161.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1282.00,160.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1295.00,169.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1295.00,168.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1308.58,181.00)(0.493,0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(1307.17,181.00)(13.000,13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(1321.58,196.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1320.17,196.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(1334.58,215.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(1333.17,215.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(1347.58,237.00)(0.493,0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(1346.17,237.00)(13.000,23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(1360.58,262.00)(0.493,1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(1359.17,262.00)(13.000,25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(1373.58,289.00)(0.494,1.084){25}{\rule{0.119pt}{0.957pt}}
\multiput(1372.17,289.00)(14.000,28.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(1387.58,319.00)(0.493,1.210){23}{\rule{0.119pt}{1.054pt}}
\multiput(1386.17,319.00)(13.000,28.813){2}{\rule{0.400pt}{0.527pt}}
\multiput(1400.58,350.00)(0.493,1.250){23}{\rule{0.119pt}{1.085pt}}
\multiput(1399.17,350.00)(13.000,29.749){2}{\rule{0.400pt}{0.542pt}}
\multiput(1413.58,382.00)(0.493,1.329){23}{\rule{0.119pt}{1.146pt}}
\multiput(1412.17,382.00)(13.000,31.621){2}{\rule{0.400pt}{0.573pt}}
\multiput(1426.58,416.00)(0.493,1.329){23}{\rule{0.119pt}{1.146pt}}
\multiput(1425.17,416.00)(13.000,31.621){2}{\rule{0.400pt}{0.573pt}}
\put(1255.0,157.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(140.0,123.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(140.0,777.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\end{picture}


==> teigen63.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,123){\makebox(0,0)[r]{-1.5}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,232){\makebox(0,0)[r]{-1}}
\put(1419.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,341){\makebox(0,0)[r]{-0.5}}
\put(1419.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,450){\makebox(0,0)[r]{ 0}}
\put(1419.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,559){\makebox(0,0)[r]{ 0.5}}
\put(1419.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,668){\makebox(0,0)[r]{ 1}}
\put(1419.0,668.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,777){\makebox(0,0)[r]{ 1.5}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,82){\makebox(0,0){ 0}}
\put(140.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400,82){\makebox(0,0){ 0.2}}
\put(400.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660,82){\makebox(0,0){ 0.4}}
\put(660.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(919.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(919,82){\makebox(0,0){ 0.6}}
\put(919.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179,82){\makebox(0,0){ 0.8}}
\put(1179.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){ 1}}
\put(1439.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,123.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(140.0,777.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(789,21){\makebox(0,0){$z$}}
\put(789,839){\makebox(0,0){The Normalized Eigenfunction $ \mathcal{Z}_{6,3}(z)$}}
\put(140,450){\usebox{\plotpoint}}
\multiput(140.00,450.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(140.00,449.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(153.00,460.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(153.00,459.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(166.00,470.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(166.00,469.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(179.00,480.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(179.00,479.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(192.00,490.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(192.00,489.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(206.00,501.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(206.00,500.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(219.00,510.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(219.00,509.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(232.00,520.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(232.00,519.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(245.00,530.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(245.00,529.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(258.00,540.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(258.00,539.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(271.00,550.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(271.00,549.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(284.00,559.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(284.00,558.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(297.00,569.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(297.00,568.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(311.00,578.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(311.00,577.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(324.00,587.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(324.00,586.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(337.00,596.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(337.00,595.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(350.00,605.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(350.00,604.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(363.00,614.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(363.00,613.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(376.00,622.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(376.00,621.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(389.00,630.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(389.00,629.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(402.00,638.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(402.00,637.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(416.00,646.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(416.00,645.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(429.00,654.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(429.00,653.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(442.00,661.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(442.00,660.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(455.00,669.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(455.00,668.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(468.00,676.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(468.00,675.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(481.00,682.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(481.00,681.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(494.00,689.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(494.00,688.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(507.00,695.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(507.00,694.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(521.00,701.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(521.00,700.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(534.00,706.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(534.00,705.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(547.00,712.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(547.00,711.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(560.00,717.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(560.00,716.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(573.00,722.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(573.00,721.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(586.00,726.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(586.00,725.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(599.00,730.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(599.00,729.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(612.00,734.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(612.00,733.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(625.00,738.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(625.00,737.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(639.00,741.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(639.00,740.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(652,744.17){\rule{2.700pt}{0.400pt}}
\multiput(652.00,743.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(665.00,746.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(665.00,745.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(678,749.17){\rule{2.700pt}{0.400pt}}
\multiput(678.00,748.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(691,750.67){\rule{3.132pt}{0.400pt}}
\multiput(691.00,750.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(704,751.67){\rule{3.132pt}{0.400pt}}
\multiput(704.00,751.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(717,752.67){\rule{3.132pt}{0.400pt}}
\multiput(717.00,752.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(730,753.67){\rule{3.373pt}{0.400pt}}
\multiput(730.00,753.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(783.00,753.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(783.00,754.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(796.00,748.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(796.00,749.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(809.58,733.90)(0.493,-0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(808.17,735.45)(13.000,-19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(822.58,712.14)(0.493,-1.052){23}{\rule{0.119pt}{0.931pt}}
\multiput(821.17,714.07)(13.000,-25.068){2}{\rule{0.400pt}{0.465pt}}
\multiput(835.58,684.67)(0.494,-1.195){25}{\rule{0.119pt}{1.043pt}}
\multiput(834.17,686.84)(14.000,-30.835){2}{\rule{0.400pt}{0.521pt}}
\multiput(849.58,650.73)(0.493,-1.488){23}{\rule{0.119pt}{1.269pt}}
\multiput(848.17,653.37)(13.000,-35.366){2}{\rule{0.400pt}{0.635pt}}
\multiput(862.58,612.22)(0.493,-1.646){23}{\rule{0.119pt}{1.392pt}}
\multiput(861.17,615.11)(13.000,-39.110){2}{\rule{0.400pt}{0.696pt}}
\multiput(875.58,569.84)(0.493,-1.765){23}{\rule{0.119pt}{1.485pt}}
\multiput(874.17,572.92)(13.000,-41.919){2}{\rule{0.400pt}{0.742pt}}
\multiput(888.58,524.58)(0.493,-1.845){23}{\rule{0.119pt}{1.546pt}}
\multiput(887.17,527.79)(13.000,-43.791){2}{\rule{0.400pt}{0.773pt}}
\multiput(901.58,477.58)(0.493,-1.845){23}{\rule{0.119pt}{1.546pt}}
\multiput(900.17,480.79)(13.000,-43.791){2}{\rule{0.400pt}{0.773pt}}
\multiput(914.58,430.45)(0.493,-1.884){23}{\rule{0.119pt}{1.577pt}}
\multiput(913.17,433.73)(13.000,-44.727){2}{\rule{0.400pt}{0.788pt}}
\multiput(927.58,382.71)(0.493,-1.805){23}{\rule{0.119pt}{1.515pt}}
\multiput(926.17,385.85)(13.000,-42.855){2}{\rule{0.400pt}{0.758pt}}
\multiput(940.58,337.48)(0.494,-1.562){25}{\rule{0.119pt}{1.329pt}}
\multiput(939.17,340.24)(14.000,-40.242){2}{\rule{0.400pt}{0.664pt}}
\multiput(954.58,294.48)(0.493,-1.567){23}{\rule{0.119pt}{1.331pt}}
\multiput(953.17,297.24)(13.000,-37.238){2}{\rule{0.400pt}{0.665pt}}
\multiput(967.58,255.11)(0.493,-1.369){23}{\rule{0.119pt}{1.177pt}}
\multiput(966.17,257.56)(13.000,-32.557){2}{\rule{0.400pt}{0.588pt}}
\multiput(980.58,220.75)(0.493,-1.171){23}{\rule{0.119pt}{1.023pt}}
\multiput(979.17,222.88)(13.000,-27.877){2}{\rule{0.400pt}{0.512pt}}
\multiput(993.58,191.65)(0.493,-0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(992.17,193.32)(13.000,-21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(1006.58,169.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(1005.17,170.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(1019.00,153.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1019.00,154.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\put(1032,143.17){\rule{2.700pt}{0.400pt}}
\multiput(1032.00,144.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1045.00,143.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1045.00,142.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1058.00,148.58)(0.536,0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(1058.00,147.17)(12.898,13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(1072.58,161.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(1071.17,161.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(1085.58,181.00)(0.493,1.012){23}{\rule{0.119pt}{0.900pt}}
\multiput(1084.17,181.00)(13.000,24.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1098.58,207.00)(0.493,1.250){23}{\rule{0.119pt}{1.085pt}}
\multiput(1097.17,207.00)(13.000,29.749){2}{\rule{0.400pt}{0.542pt}}
\multiput(1111.58,239.00)(0.493,1.448){23}{\rule{0.119pt}{1.238pt}}
\multiput(1110.17,239.00)(13.000,34.430){2}{\rule{0.400pt}{0.619pt}}
\multiput(1124.58,276.00)(0.493,1.607){23}{\rule{0.119pt}{1.362pt}}
\multiput(1123.17,276.00)(13.000,38.174){2}{\rule{0.400pt}{0.681pt}}
\multiput(1137.58,317.00)(0.493,1.765){23}{\rule{0.119pt}{1.485pt}}
\multiput(1136.17,317.00)(13.000,41.919){2}{\rule{0.400pt}{0.742pt}}
\multiput(1150.58,362.00)(0.493,1.845){23}{\rule{0.119pt}{1.546pt}}
\multiput(1149.17,362.00)(13.000,43.791){2}{\rule{0.400pt}{0.773pt}}
\multiput(1163.58,409.00)(0.494,1.745){25}{\rule{0.119pt}{1.471pt}}
\multiput(1162.17,409.00)(14.000,44.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(1177.58,457.00)(0.493,1.845){23}{\rule{0.119pt}{1.546pt}}
\multiput(1176.17,457.00)(13.000,43.791){2}{\rule{0.400pt}{0.773pt}}
\multiput(1190.58,504.00)(0.493,1.845){23}{\rule{0.119pt}{1.546pt}}
\multiput(1189.17,504.00)(13.000,43.791){2}{\rule{0.400pt}{0.773pt}}
\multiput(1203.58,551.00)(0.493,1.686){23}{\rule{0.119pt}{1.423pt}}
\multiput(1202.17,551.00)(13.000,40.046){2}{\rule{0.400pt}{0.712pt}}
\multiput(1216.58,594.00)(0.493,1.607){23}{\rule{0.119pt}{1.362pt}}
\multiput(1215.17,594.00)(13.000,38.174){2}{\rule{0.400pt}{0.681pt}}
\multiput(1229.58,635.00)(0.493,1.408){23}{\rule{0.119pt}{1.208pt}}
\multiput(1228.17,635.00)(13.000,33.493){2}{\rule{0.400pt}{0.604pt}}
\multiput(1242.58,671.00)(0.493,1.171){23}{\rule{0.119pt}{1.023pt}}
\multiput(1241.17,671.00)(13.000,27.877){2}{\rule{0.400pt}{0.512pt}}
\multiput(1255.58,701.00)(0.493,0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(1254.17,701.00)(13.000,23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(1268.58,726.00)(0.494,0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(1267.17,726.00)(14.000,15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(1282.00,743.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(1282.00,742.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(1295.00,754.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1295.00,753.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1308.00,755.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1308.00,756.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1321.00,751.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1321.00,752.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1334.58,738.29)(0.493,-0.695){23}{\rule{0.119pt}{0.654pt}}
\multiput(1333.17,739.64)(13.000,-16.643){2}{\rule{0.400pt}{0.327pt}}
\multiput(1347.58,719.26)(0.493,-1.012){23}{\rule{0.119pt}{0.900pt}}
\multiput(1346.17,721.13)(13.000,-24.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1360.58,692.63)(0.493,-1.210){23}{\rule{0.119pt}{1.054pt}}
\multiput(1359.17,694.81)(13.000,-28.813){2}{\rule{0.400pt}{0.527pt}}
\multiput(1373.58,661.20)(0.494,-1.342){25}{\rule{0.119pt}{1.157pt}}
\multiput(1372.17,663.60)(14.000,-34.598){2}{\rule{0.400pt}{0.579pt}}
\multiput(1387.58,623.48)(0.493,-1.567){23}{\rule{0.119pt}{1.331pt}}
\multiput(1386.17,626.24)(13.000,-37.238){2}{\rule{0.400pt}{0.665pt}}
\multiput(1400.58,582.84)(0.493,-1.765){23}{\rule{0.119pt}{1.485pt}}
\multiput(1399.17,585.92)(13.000,-41.919){2}{\rule{0.400pt}{0.742pt}}
\multiput(1413.58,537.71)(0.493,-1.805){23}{\rule{0.119pt}{1.515pt}}
\multiput(1412.17,540.85)(13.000,-42.855){2}{\rule{0.400pt}{0.758pt}}
\multiput(1426.58,491.45)(0.493,-1.884){23}{\rule{0.119pt}{1.577pt}}
\multiput(1425.17,494.73)(13.000,-44.727){2}{\rule{0.400pt}{0.788pt}}
\put(744.0,755.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(140.0,123.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(140.0,777.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(140.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\end{picture}

